Split Scheduling with Uniform Setup Times

We study a scheduling problem in which jobs may be split into parts, where the parts of a split job may be processed simultaneously on more than one machine. Each part of a job requires a setup time, however, on the machine where the job part is processed. During setup a machine cannot process or set up any other job. We concentrate on the basic case in which setup times are job-, machine-, and sequence-independent. Problems of this kind were encountered when modelling practical problems in planning disaster relief operations. Our main algorithmic result is a polynomial-time algorithm for minimising total completion time on two parallel identical machines. We argue why the same problem with three machines is not an easy extension of the two-machine case, leaving the complexity of this case as a tantalising open problem. We give a constant-factor approximation algorithm for the general case with any number of machines and a polynomial-time approximation scheme for a fixed number of machines. For the version with objective minimising weighted total completion time we prove NP-hardness. Finally, we conclude with an overview of the state of the art for other split scheduling problems with job-, machine-, and sequence-independent setup times.

==> GanttChart1.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{1}{0.70000}{2.70000}
\ganttbar[bar/.style={fill=grey}]{}{3.70000}{4.40000}
\ganttbar{3}{4.40000}{13.40000}
\ganttbar[bar/.style={fill=grey}]{}{14.40000}{15.10000}
\ganttbar{6}{15.10000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{4}{6.40000}{10.40000}
\ganttbar[bar/.style={fill=grey}]{}{11.40000}{12.10000}
\ganttbar{5}{12.10000}{16.10000}
\ganttbar[bar/.style={fill=grey}]{}{17.10000}{17.80000}
\ganttbar{6}{17.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{4}{6.40000}{10.40000}
\ganttbar[bar/.style={fill=grey}]{}{11.40000}{12.10000}
\ganttbar{5}{12.10000}{16.10000}
\ganttbar[bar/.style={fill=grey}]{}{17.10000}{17.80000}
\ganttbar{6}{17.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}

==> GanttChart1a.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{1}{0.70000}{2.70000}
\ganttbar[bar/.style={fill=grey}]{}{3.70000}{4.40000}
\ganttbar{4}{4.40000}{13.40000}
\ganttbar[bar/.style={fill=grey}]{}{14.40000}{15.10000}
\ganttbar{6}{15.10000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{3}{6.40000}{10.40000}
\ganttbar[bar/.style={fill=grey}]{}{11.40000}{12.10000}
\ganttbar{5}{12.10000}{16.10000}
\ganttbar[bar/.style={fill=grey}]{}{17.10000}{17.80000}
\ganttbar{6}{17.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{3}{6.40000}{10.40000}
\ganttbar[bar/.style={fill=grey}]{}{11.40000}{12.10000}
\ganttbar{5}{12.10000}{16.10000}
\ganttbar[bar/.style={fill=grey}]{}{17.10000}{17.80000}
\ganttbar{6}{17.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}

==> GanttChart2.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{1}{0.70000}{2.70000}
\ganttbar[bar/.style={fill=grey}]{}{3.70000}{4.40000}
\ganttbar{4}{4.40000}{9.40000}
\ganttbar[bar/.style={fill=grey}]{}{10.40000}{11.10000}
\ganttbar{5}{11.10000}{15.10000}
\ganttbar[bar/.style={fill=grey}]{}{16.10000}{16.80000}
\ganttbar{6}{16.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{3}{6.40000}{15.40000}
\ganttbar[bar/.style={fill=grey}]{}{16.40000}{17.10000}
\ganttbar{6}{17.10000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{4}{6.40000}{9.40000}
\ganttbar[bar/.style={fill=grey}]{}{10.40000}{11.10000}
\ganttbar{5}{11.10000}{15.10000}
\ganttbar[bar/.style={fill=grey}]{}{16.10000}{16.80000}
\ganttbar{6}{16.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}


==> GanttChart2a.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{1}{0.70000}{2.70000}
\ganttbar[bar/.style={fill=grey}]{}{3.70000}{4.40000}
\ganttbar{3}{4.40000}{9.40000}
\ganttbar[bar/.style={fill=grey}]{}{10.40000}{11.10000}
\ganttbar{5}{11.10000}{15.10000}
\ganttbar[bar/.style={fill=grey}]{}{16.10000}{16.80000}
\ganttbar{6}{16.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{4}{6.40000}{15.40000}
\ganttbar[bar/.style={fill=grey}]{}{16.40000}{17.10000}
\ganttbar{6}{17.10000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.70000}
\ganttbar[bar/.style={fill=grey}]{}{5.70000}{6.40000}
\ganttbar{3}{6.40000}{9.40000}
\ganttbar[bar/.style={fill=grey}]{}{10.40000}{11.10000}
\ganttbar{5}{11.10000}{15.10000}
\ganttbar[bar/.style={fill=grey}]{}{16.10000}{16.80000}
\ganttbar{6}{16.80000}{32.56667}
\ganttbar[bar/.style={fill=grey}]{}{33.56667}{34.26667}
\ganttbar{7}{34.26667}{49.93333}
\ganttbar[bar/.style={fill=grey}]{}{50.93333}{51.63333}
\ganttbar{8}{51.63333}{67.30000}
\ganttbar[bar/.style={fill=grey}]{}{68.30000}{69.00000}
\ganttbar{9}{69.00000}{84.66667}
\ganttbar[bar/.style={fill=grey}]{}{85.66667}{86.36667}
\ganttbar{10}{86.36667}{102.03333}


==> GanttChart3.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{-0.30000}
\ganttbar{1}{0.70000}{2.70000}
\ganttbar[bar/.style={fill=grey}]{}{3.70000}{3.40000}
\ganttbar{3}{4.40000}{9.39750}
\ganttbar[bar/.style={fill=grey}]{}{10.39750}{10.09750}
\ganttbar{4}{11.09750}{12.74625}
\ganttbar[bar/.style={fill=grey}]{}{13.74625}{13.44625}
\ganttbar{5}{14.44625}{15.66333}
\ganttbar[bar/.style={fill=grey}]{}{16.66333}{16.36333}
\ganttbar{6}{17.36333}{33.03000}
\ganttbar[bar/.style={fill=grey}]{}{34.03000}{33.73000}
\ganttbar{7}{34.73000}{50.39667}
\ganttbar[bar/.style={fill=grey}]{}{51.39667}{51.09667}
\ganttbar{8}{52.09667}{67.76333}
\ganttbar[bar/.style={fill=grey}]{}{68.76333}{68.46333}
\ganttbar{9}{69.46333}{85.13000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.69500}
\ganttbar[bar/.style={fill=grey}]{}{5.69500}{6.39500}
\ganttbar{3}{6.39500}{9.39750}
\ganttbar[bar/.style={fill=grey}]{}{10.39750}{11.09750}
\ganttbar{5}{11.09750}{15.66333}
\ganttbar[bar/.style={fill=grey}]{}{16.66333}{17.36333}
\ganttbar{6}{17.36333}{33.03000}
\ganttbar[bar/.style={fill=grey}]{}{34.03000}{34.73000}
\ganttbar{7}{34.73000}{50.39667}
\ganttbar[bar/.style={fill=grey}]{}{51.39667}{52.09667}
\ganttbar{8}{52.09667}{67.76333}
\ganttbar[bar/.style={fill=grey}]{}{68.76333}{69.46333}
\ganttbar{9}{69.46333}{85.13000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{0.70000}
\ganttbar{2}{0.70000}{4.69500}
\ganttbar[bar/.style={fill=grey}]{}{5.69500}{6.39500}
\ganttbar{4}{6.39500}{12.74625}
\ganttbar[bar/.style={fill=grey}]{}{13.74625}{14.44625}
\ganttbar{5}{14.44625}{15.66333}
\ganttbar[bar/.style={fill=grey}]{}{16.66333}{17.36333}
\ganttbar{6}{17.36333}{33.03000}
\ganttbar[bar/.style={fill=grey}]{}{34.03000}{34.73000}
\ganttbar{7}{34.73000}{50.39667}
\ganttbar[bar/.style={fill=grey}]{}{51.39667}{52.09667}
\ganttbar{8}{52.09667}{67.76333}
\ganttbar[bar/.style={fill=grey}]{}{68.76333}{69.46333}
\ganttbar{9}{69.46333}{85.13000}

==> GanttChartExample.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{1}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{}{2.00000}{3.00000}
\ganttbar{4}{3.00000}{5.00000}
\ganttbar[bar/.style={fill=grey}]{}{6.00000}{7.00000}
\ganttbar{5}{7.00000}{9.00000}
\ganttbar[bar/.style={fill=grey}]{}{10.00000}{11.00000}
\ganttbar{6}{11.00000}{14.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{2}{1.00000}{2.00000}
\ganttbar[bar/.style={fill=grey}]{}{3.00000}{4.00000}
\ganttbar{4}{4.00000}{5.00000}
\ganttbar[bar/.style={fill=grey}]{}{6.00000}{7.00000}
\ganttbar{5}{7.00000}{9.00000}
\ganttbar[bar/.style={fill=grey}]{}{10.00000}{11.00000}
\ganttbar{6}{11.00000}{14.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{3}{1.00000}{3.00000}
\ganttbar[bar/.style={fill=grey}]{}{4.00000}{5.00000}
\ganttbar{5}{5.00000}{9.00000}
\ganttbar[bar/.style={fill=grey}]{}{10.00000}{11.00000}
\ganttbar{6}{11.00000}{14.00000}

==> GanttChartExample3.tex <==
\ganttbar[bar/.style={fill=grey}]{\ }{0.00000}{0.00000}
\ganttbar{1}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{\ }{2.00000}{2.00000}
\ganttbar{4}{3.00000}{7.00000}
\\
\ganttbar[bar/.style={fill=grey}]{\ }{0.00000}{0.00000}
\ganttbar{2}{1.00000}{2.00000}
\ganttbar[bar/.style={fill=grey}]{\ }{3.00000}{3.00000}
\ganttbar{5}{4.00000}{14.00000}
\\
\ganttbar[bar/.style={fill=grey}]{\ }{0.00000}{0.00000}
\ganttbar{3}{1.00000}{3.00000}
\ganttbar[bar/.style={fill=grey}]{\ }{4.00000}{4.00000}
\ganttbar{6}{5.00000}{16.00000}


==> GanttChartExample4.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{1}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{}{2.00000}{3.00000}
\ganttbar{4}{3.00000}{7.00000}
\ganttbar[bar/.style={fill=grey}]{}{8.00000}{9.00000}
\ganttbar{6}{9.00000}{12.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{2}{1.00000}{2.00000}
\ganttbar[bar/.style={fill=grey}]{}{3.00000}{4.00000}
\ganttbar{5}{4.00000}{14.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{3}{1.00000}{3.00000}
\ganttbar[bar/.style={fill=grey}]{}{4.00000}{5.00000}
\ganttbar{6}{5.00000}{12.00000}


==> GanttChartExample5.tex <==
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{1}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{}{2.00000}{3.00000}
\ganttbar{4}{3.00000}{7.00000}
\ganttbar[bar/.style={fill=grey}]{}{8.00000}{9.00000}
\ganttbar{6}{9.00000}{13.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{2}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{}{2.00000}{3.00000}
\ganttbar{5}{3.00000}{13.00000}
\\
\ganttbar[bar/.style={fill=grey}]{}{0.00000}{1.00000}
\ganttbar{2}{1.00000}{1.00000}
\ganttbar[bar/.style={fill=grey}]{}{2.00000}{3.00000}
\ganttbar{3}{3.00000}{5.00000}
\ganttbar[bar/.style={fill=grey}]{}{6.00000}{7.00000}
\ganttbar{6}{7.00000}{13.00000}
